$\eta$ and $\omega$ mesons as new degrees of freedom in the intranuclear cascade model INCL

The intranuclear cascade model INCL (Li\`ege Intranuclear Cascade) is now able to simulate spallation reactions induced by projectiles with energies up to roughly 15 GeV. This was made possible thanks to the implementation of multipion emission in the NN, $\Delta$N and $\pi$N interactions. The results obtained with reactions on nuclei induced by nucleons or pions gave confidence in the model. A next step will be the addition of the strange particles, $\Lambda$, $\Sigma$ and Kaons, in order to not only refine the high-energy modeling, but also to extend the capabilities of INCL, as studying hypernucleus physics. Between those two versions of the code, the possibility to treat the $\eta$ and $\omega$ mesons in INCL has been performed and this is the topic of this paper. Production yields of these mesons increase with energy and it is interesting to test their roles at higher energies. More specifically, studies of $\eta$ rare decays benefit from accurate simulations of its production. These are the two reasons for their implementation. Ingredients of the model, like elementary reaction cross sections, are discussed and comparisons with experimental data are carried out to test the reliability of those particle productions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

